The $(2+\delta)$-dimensional theory of the electromechanics of lipid membranes: II. Balance laws

This article is the second of a three-part series that derives a self-consistent theoretical framework of the electromechanics of arbitrarily curved lipid membranes. Existing continuum theories commonly treat lipid membranes as strictly two-dimensional surfaces. While this approach is successful in many purely mechanical applications, strict surface theories fail to capture the electric potential drop across lipid membranes, the effects of surface charges, and electric fields within the membrane. Consequently, they do not accurately resolve Maxwell stresses in the interior of the membrane and its proximity. Furthermore, surface theories are generally unable to capture the effects of distinct velocities and tractions at the interfaces between lipid membranes and their surrounding bulk fluids. To address these shortcomings, we apply a recently proposed dimension reduction method to the three-dimensional, electromechanical balance laws. This approach allows us to derive an effective surface theory without taking the limit of vanishing thickness, thus incorporating effects arising from the finite thickness of lipid membranes. We refer to this effective surface theory as $(2 + \delta)$-dimensional, where $\delta$ indicates the thickness. The resulting $(2 + \delta)$-dimensional equations of motion satisfy velocity and traction continuity conditions at the membrane-bulk interfaces, capture the effects of Maxwell stresses, and can directly incorporate three-dimensional constitutive models.

==> electromechanics-article/Figures/S0_parametrization.tex <==
\begin{tikzpicture}[font=\small, x=0.8\linewidth, y=0.8\linewidth] % 0.4 for wrapfig
% coordinate system
\node(CScenter) at (0.33,0)  {};
\draw[semithick,->] (CScenter.center) -- +(0,0.6) coordinate (ez);
\draw[semithick,->] (CScenter.center) -- +(2/3,0) coordinate (ey);
\draw[semithick,->] (CScenter.center) -- +(-.5/3,-.5/3) coordinate (ex);

\coordinate (A) at (0.1,0.2); 
\coordinate (B) at (0.7,0.2); 
\coordinate (C) at (1.1,0.4); 
\coordinate (D) at (0.5,0.4); 

% patch
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3] (0.2,0.15) coordinate (BL) .. controls +(0.05,0.1) and +(-0.05,-0.06) ..  +(0.3,0.3) .. controls +(0.3,0.05) and +(-0.3,-0.03) .. +(1,0.3)  .. controls +(-0.15,-0.1) and +(0.2,0.15) .. +(0.7,0)  .. controls +(-0.3,0.1) and +(0.33,-0.033) .. (BL) ;
\end{scope}

% coordinate lines
\draw[dotted, semithick] (0.28,0.25) .. controls +(0.1,-0.05) and +(-0.1,-0.05) .. (0.7,0.3) coordinate (midcross) .. controls +(0.1,0.05) and +(-0.1,0) .. (1.09,0.35);
\draw[dotted, semithick] (0.6,0.18) .. controls +(0.1,0.08) and +(-0.01,-0.03) .. (0.7,0.3) .. controls +(0.01,0.03) and +(0.05,-0.05) .. (0.65,0.47);  

% % a_1
% \draw[->,>=stealth] (1.7,1) -- +(0.25,0.25);
% % a_2
% \draw[->,>=stealth] (1.7,1) -- +(-0.2,0.4);

% % x-vector
 \draw[->,>=stealth, dashed, thick,shorten <=3] (0.5396,0.17) -- (0.7,0.3);
 \draw[thick] (CScenter.center) -- (0.5396,0.17);

% % labels
\node[] at (1,0.4) {$\mathcal{S}_0$};
\node[] at (0.41,0.28) {$\xi^1$};
\node[] at (0.63,0.41) {$\xi^2$};
% \node[] at (1.7,1.4) {$\bm{a}_1$};
% \node[] at (2.15,1.2) {$\bm{a}_2$};
\node[position=15pt:0pt from ex.east] (nodeex) {$\bm{e}_x$};
\node[position=0pt:-10pt from ey] (nodeey) {$\bm{e}_y$};
\node[position=-10pt:0pt from ez] (nodeez) {$\bm{e}_z$};
\node[] at (0.48,0.06) {$\hat{\bm{x}}_0$};


\end{tikzpicture}

==> electromechanics-article/Figures/Stressvector_bargi_basis.tex <==
\begin{tikzpicture}[font=\small, x=0.4\textwidth, y=0.4\textwidth]

% common nodes for orientation
\node (topright) at (0.79,1) {};
\node (topright) at (0.0,0) {};

% layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{midlayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,midlayer,foreground}


% bottom surface coordinates
\coordinate (A) at (0.3,0); 
\coordinate (B) at (0.6,0.025); 
\coordinate (C) at (0.487,0.0923); 
\coordinate (D) at (0.1636,0.0692); 


% top surface coordinates
\coordinate (E) at (0.0441,0.5287); 
\coordinate (F) at (0.6357,0.5056); 
\coordinate (G) at (0.7490,0.6566); 
\coordinate (H) at (0.191,0.6839); 

\begin{pgfonlayer}{foreground}

% lower surface
\draw[semithick] (A) -- (B); 

% top surface
\draw[semithick] (E) -- (F) -- (G) -- (H) -- (E);

% front surface
\draw[semithick] (A) -- (B) -- (F) -- (E) -- (A);

% basis vector
\draw[semithick, ->] (0.4, 0.3) -- +(0.02, -0.075);
\node[] at (0.47,0.28) {$\bm{g}^\alpha$}; 


\end{pgfonlayer}

\begin{pgfonlayer}{midlayer}

% shading top surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -90] (E) -- (F) -- (G) -- (H) -- (E);

% shading front surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -45] (A) -- (B) -- (F) -- (E) -- (A);

\end{pgfonlayer}


\begin{pgfonlayer}{background}

% right surface
\draw[semithick,fill = gray] (G) -- (F) -- (B) -- (C) -- (G);

% left surface
\draw[semithick, fill=white] (A) -- (E) -- (H) -- (D) -- (A);


\end{pgfonlayer}

\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[font=\small, x=0.15\textwidth, y=0.4\textwidth]
% common nodes for orientation
\node (topright) at (1,1) {};
\node (topright) at (0,0) {};

\draw[semithick, ->] (0.1,0.4) .. controls +(0.2,0.05) and +(-0.2,0.05) .. +(0.8,0);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[font=\small, x=0.4\textwidth, y=0.4\textwidth]

% common nodes for orientation
\node (topright) at (0.79,1) {};
\node (topright) at (0.0,0) {};

% layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{midlayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,midlayer,foreground}


% bottom surface coordinates
\coordinate (A) at (0.3,0); 
\coordinate (B) at (0.6,0.025); 
\coordinate (C) at (0.487,0.0923); 
\coordinate (D) at (0.1636,0.0692); 


% top surface coordinates
\coordinate (E) at (0.3,0.55); 
\coordinate (F) at (0.6,0.575); 
\coordinate (G) at (0.487,0.6423); 
\coordinate (H) at (0.1636,0.6192); 

\begin{pgfonlayer}{foreground}

% lower surface
\draw[semithick] (A) -- (B); 

% top surface
\draw[semithick] (E) -- (F) -- (G) -- (H) -- (E);

% front surface
\draw[semithick] (A) -- (B) -- (F) -- (E) -- (A);

% basis vector
\draw[semithick, ->] (0.45, 0.275) -- +(0.1, -0.065);
\node[] at (0.4,0.28) {$\bm{l}^\alpha$}; 


\end{pgfonlayer}

\begin{pgfonlayer}{midlayer}

% shading top surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -90] (E) -- (F) -- (G) -- (H) -- (E);

% shading front surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -45] (A) -- (B) -- (F) -- (E) -- (A);

\end{pgfonlayer}


\begin{pgfonlayer}{background}

% right surface
\draw[semithick,fill = gray] (G) -- (F) -- (B) -- (C) -- (G);

% left surface
\draw[semithick, fill=white] (A) -- (E) -- (H) -- (D) -- (A);


\end{pgfonlayer}

\end{tikzpicture}

==> electromechanics-article/Figures/Tk_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0, 0, 0.901}%
\definecolor{mycolor2}{rgb}{0.901, 0.364, 0.090}%
\definecolor{mycolor3}{rgb}{0.160, 0.6, 0.031}%
%
%
\begin{tikzpicture}[font=\small]
%
\begin{axis}[%
width=0.35\textwidth,
height=0.2765\textwidth,
at={(0.in,0.4in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\Theta$},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:-0.3,0.9)},anchor=north},
clip       = false,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	1\\
-0.95959595959596	1\\
-0.939393939393939	1\\
-0.919191919191919	1\\
-0.898989898989899	1\\
-0.878787878787879	1\\
-0.858585858585859	1\\
-0.838383838383838	1\\
-0.818181818181818	1\\
-0.797979797979798	1\\
-0.777777777777778	1\\
-0.757575757575758	1\\
-0.737373737373737	1\\
-0.717171717171717	1\\
-0.696969696969697	1\\
-0.676767676767677	1\\
-0.656565656565657	1\\
-0.636363636363636	1\\
-0.616161616161616	1\\
-0.595959595959596	1\\
-0.575757575757576	1\\
-0.555555555555556	1\\
-0.535353535353535	1\\
-0.515151515151515	1\\
-0.494949494949495	1\\
-0.474747474747475	1\\
-0.454545454545455	1\\
-0.434343434343434	1\\
-0.414141414141414	1\\
-0.393939393939394	1\\
-0.373737373737374	1\\
-0.353535353535353	1\\
-0.333333333333333	1\\
-0.313131313131313	1\\
-0.292929292929293	1\\
-0.272727272727273	1\\
-0.252525252525252	1\\
-0.232323232323232	1\\
-0.212121212121212	1\\
-0.191919191919192	1\\
-0.171717171717172	1\\
-0.151515151515151	1\\
-0.131313131313131	1\\
-0.111111111111111	1\\
-0.0909090909090909	1\\
-0.0707070707070707	1\\
-0.0505050505050505	1\\
-0.0303030303030303	1\\
-0.0101010101010101	1\\
0.0101010101010102	1\\
0.0303030303030303	1\\
0.0505050505050506	1\\
0.0707070707070707	1\\
0.0909090909090908	1\\
0.111111111111111	1\\
0.131313131313131	1\\
0.151515151515152	1\\
0.171717171717172	1\\
0.191919191919192	1\\
0.212121212121212	1\\
0.232323232323232	1\\
0.252525252525253	1\\
0.272727272727273	1\\
0.292929292929293	1\\
0.313131313131313	1\\
0.333333333333333	1\\
0.353535353535354	1\\
0.373737373737374	1\\
0.393939393939394	1\\
0.414141414141414	1\\
0.434343434343434	1\\
0.454545454545455	1\\
0.474747474747475	1\\
0.494949494949495	1\\
0.515151515151515	1\\
0.535353535353535	1\\
0.555555555555556	1\\
0.575757575757576	1\\
0.595959595959596	1\\
0.616161616161616	1\\
0.636363636363636	1\\
0.656565656565657	1\\
0.676767676767677	1\\
0.696969696969697	1\\
0.717171717171717	1\\
0.737373737373737	1\\
0.757575757575758	1\\
0.777777777777778	1\\
0.797979797979798	1\\
0.818181818181818	1\\
0.838383838383838	1\\
0.858585858585859	1\\
0.878787878787879	1\\
0.898989898989899	1\\
0.919191919191919	1\\
0.939393939393939	1\\
0.95959595959596	1\\
0.97979797979798	1\\
1	1\\
};
\addlegendentry{$\ChebTR{0}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
-0.97979797979798	-0.97979797979798\\
-0.95959595959596	-0.95959595959596\\
-0.939393939393939	-0.939393939393939\\
-0.919191919191919	-0.919191919191919\\
-0.898989898989899	-0.898989898989899\\
-0.878787878787879	-0.878787878787879\\
-0.858585858585859	-0.858585858585859\\
-0.838383838383838	-0.838383838383838\\
-0.818181818181818	-0.818181818181818\\
-0.797979797979798	-0.797979797979798\\
-0.777777777777778	-0.777777777777778\\
-0.757575757575758	-0.757575757575758\\
-0.737373737373737	-0.737373737373737\\
-0.717171717171717	-0.717171717171717\\
-0.696969696969697	-0.696969696969697\\
-0.676767676767677	-0.676767676767677\\
-0.656565656565657	-0.656565656565657\\
-0.636363636363636	-0.636363636363636\\
-0.616161616161616	-0.616161616161616\\
-0.595959595959596	-0.595959595959596\\
-0.575757575757576	-0.575757575757576\\
-0.555555555555556	-0.555555555555556\\
-0.535353535353535	-0.535353535353535\\
-0.515151515151515	-0.515151515151515\\
-0.494949494949495	-0.494949494949495\\
-0.474747474747475	-0.474747474747475\\
-0.454545454545455	-0.454545454545455\\
-0.434343434343434	-0.434343434343434\\
-0.414141414141414	-0.414141414141414\\
-0.393939393939394	-0.393939393939394\\
-0.373737373737374	-0.373737373737374\\
-0.353535353535353	-0.353535353535353\\
-0.333333333333333	-0.333333333333333\\
-0.313131313131313	-0.313131313131313\\
-0.292929292929293	-0.292929292929293\\
-0.272727272727273	-0.272727272727273\\
-0.252525252525252	-0.252525252525252\\
-0.232323232323232	-0.232323232323232\\
-0.212121212121212	-0.212121212121212\\
-0.191919191919192	-0.191919191919192\\
-0.171717171717172	-0.171717171717172\\
-0.151515151515151	-0.151515151515151\\
-0.131313131313131	-0.131313131313131\\
-0.111111111111111	-0.111111111111111\\
-0.0909090909090909	-0.0909090909090909\\
-0.0707070707070707	-0.0707070707070707\\
-0.0505050505050505	-0.0505050505050505\\
-0.0303030303030303	-0.0303030303030303\\
-0.0101010101010101	-0.0101010101010101\\
0.0101010101010102	0.0101010101010102\\
0.0303030303030303	0.0303030303030303\\
0.0505050505050506	0.0505050505050506\\
0.0707070707070707	0.0707070707070707\\
0.0909090909090908	0.0909090909090908\\
0.111111111111111	0.111111111111111\\
0.131313131313131	0.131313131313131\\
0.151515151515152	0.151515151515152\\
0.171717171717172	0.171717171717172\\
0.191919191919192	0.191919191919192\\
0.212121212121212	0.212121212121212\\
0.232323232323232	0.232323232323232\\
0.252525252525253	0.252525252525253\\
0.272727272727273	0.272727272727273\\
0.292929292929293	0.292929292929293\\
0.313131313131313	0.313131313131313\\
0.333333333333333	0.333333333333333\\
0.353535353535354	0.353535353535354\\
0.373737373737374	0.373737373737374\\
0.393939393939394	0.393939393939394\\
0.414141414141414	0.414141414141414\\
0.434343434343434	0.434343434343434\\
0.454545454545455	0.454545454545455\\
0.474747474747475	0.474747474747475\\
0.494949494949495	0.494949494949495\\
0.515151515151515	0.515151515151515\\
0.535353535353535	0.535353535353535\\
0.555555555555556	0.555555555555556\\
0.575757575757576	0.575757575757576\\
0.595959595959596	0.595959595959596\\
0.616161616161616	0.616161616161616\\
0.636363636363636	0.636363636363636\\
0.656565656565657	0.656565656565657\\
0.676767676767677	0.676767676767677\\
0.696969696969697	0.696969696969697\\
0.717171717171717	0.717171717171717\\
0.737373737373737	0.737373737373737\\
0.757575757575758	0.757575757575758\\
0.777777777777778	0.777777777777778\\
0.797979797979798	0.797979797979798\\
0.818181818181818	0.818181818181818\\
0.838383838383838	0.838383838383838\\
0.858585858585859	0.858585858585859\\
0.878787878787879	0.878787878787879\\
0.898989898989899	0.898989898989899\\
0.919191919191919	0.919191919191919\\
0.939393939393939	0.939393939393939\\
0.95959595959596	0.95959595959596\\
0.97979797979798	0.97979797979798\\
1	1\\
};%
\addlegendentry{$\ChebTR{1}$}
%
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	0.920008162432405\\
-0.95959595959596	0.841648811345781\\
-0.939393939393939	0.764921946740129\\
-0.919191919191919	0.689827568615448\\
-0.898989898989899	0.616365676971738\\
-0.878787878787879	0.544536271808999\\
-0.858585858585859	0.474339353127232\\
-0.838383838383838	0.405774920926436\\
-0.818181818181818	0.338842975206611\\
-0.797979797979798	0.273543515967758\\
-0.777777777777778	0.209876543209877\\
-0.757575757575758	0.147842056932966\\
-0.737373737373737	0.0874400571370268\\
-0.717171717171717	0.0286705438220589\\
-0.696969696969697	-0.0284664830119374\\
-0.676767676767677	-0.083971023364963\\
-0.656565656565657	-0.137843077237017\\
-0.636363636363636	-0.190082644628099\\
-0.616161616161616	-0.24068972553821\\
-0.595959595959596	-0.28966431996735\\
-0.575757575757576	-0.337006427915519\\
-0.555555555555556	-0.382716049382716\\
-0.535353535353535	-0.426793184368942\\
-0.515151515151515	-0.469237832874197\\
-0.494949494949495	-0.51004999489848\\
-0.474747474747475	-0.549229670441792\\
-0.454545454545455	-0.586776859504132\\
-0.434343434343434	-0.622691562085501\\
-0.414141414141414	-0.656973778185899\\
-0.393939393939394	-0.689623507805326\\
-0.373737373737374	-0.720640750943781\\
-0.353535353535353	-0.750025507601265\\
-0.333333333333333	-0.777777777777778\\
-0.313131313131313	-0.803897561473319\\
-0.292929292929293	-0.828384858687889\\
-0.272727272727273	-0.851239669421488\\
-0.252525252525252	-0.872461993674115\\
-0.232323232323232	-0.892051831445771\\
-0.212121212121212	-0.910009182736455\\
-0.191919191919192	-0.926334047546169\\
-0.171717171717172	-0.941026425874911\\
-0.151515151515151	-0.954086317722681\\
-0.131313131313131	-0.965513723089481\\
-0.111111111111111	-0.975308641975309\\
-0.0909090909090909	-0.983471074380165\\
-0.0707070707070707	-0.990001020304051\\
-0.0505050505050505	-0.994898479746965\\
-0.0303030303030303	-0.998163452708907\\
-0.0101010101010101	-0.999795939189879\\
0.0101010101010102	-0.999795939189879\\
0.0303030303030303	-0.998163452708907\\
0.0505050505050506	-0.994898479746965\\
0.0707070707070707	-0.990001020304051\\
0.0909090909090908	-0.983471074380165\\
0.111111111111111	-0.975308641975309\\
0.131313131313131	-0.965513723089481\\
0.151515151515152	-0.954086317722681\\
0.171717171717172	-0.941026425874911\\
0.191919191919192	-0.926334047546169\\
0.212121212121212	-0.910009182736455\\
0.232323232323232	-0.892051831445771\\
0.252525252525253	-0.872461993674115\\
0.272727272727273	-0.851239669421488\\
0.292929292929293	-0.828384858687889\\
0.313131313131313	-0.803897561473319\\
0.333333333333333	-0.777777777777778\\
0.353535353535354	-0.750025507601265\\
0.373737373737374	-0.720640750943781\\
0.393939393939394	-0.689623507805326\\
0.414141414141414	-0.656973778185899\\
0.434343434343434	-0.622691562085502\\
0.454545454545455	-0.586776859504132\\
0.474747474747475	-0.549229670441792\\
0.494949494949495	-0.51004999489848\\
0.515151515151515	-0.469237832874197\\
0.535353535353535	-0.426793184368942\\
0.555555555555556	-0.382716049382716\\
0.575757575757576	-0.337006427915519\\
0.595959595959596	-0.28966431996735\\
0.616161616161616	-0.24068972553821\\
0.636363636363636	-0.190082644628099\\
0.656565656565657	-0.137843077237017\\
0.676767676767677	-0.083971023364963\\
0.696969696969697	-0.0284664830119374\\
0.717171717171717	0.0286705438220589\\
0.737373737373737	0.0874400571370271\\
0.757575757575758	0.147842056932966\\
0.777777777777778	0.209876543209876\\
0.797979797979798	0.273543515967758\\
0.818181818181818	0.338842975206611\\
0.838383838383838	0.405774920926436\\
0.858585858585859	0.474339353127232\\
0.878787878787879	0.544536271808999\\
0.898989898989899	0.616365676971738\\
0.919191919191919	0.689827568615447\\
0.939393939393939	0.764921946740129\\
0.95959595959596	0.841648811345781\\
0.97979797979798	0.920008162432405\\
1	1\\
};
\addlegendentry{$\ChebTR{2}$}
%
\end{axis}%
\end{tikzpicture}%

==> electromechanics-article/Figures/meshing_nothickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.8\textwidth]

% adjust bounding box since some control points might be outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);

\coordinate (Sm1left) at (0,0.33);
\coordinate (Sm1right) at (1,0.43);
\coordinate (Sm2left) at (0,0.16);
\coordinate (Sm2right) at (1,0.26);
\coordinate (Sp1left) at (0,0.59);
\coordinate (Sp1right) at (1,0.69);
\coordinate (Sp2left) at (0,0.74);
\coordinate (Sp2right) at (1,0.84);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% mesh points
\coordinate (mesh1) at (0.1, 0.42);
\coordinate (mesh2) at (0.25, 0.42);
\coordinate (mesh3) at (0.48, 0.49);
\coordinate (mesh4) at (0.7, 0.57);
\coordinate (mesh5) at (0.95, 0.565);
\newcommand\lowb{0.09}
\newcommand\upb{0.91}

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);

\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.32,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.55,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.74,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (1,\lowb);

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg1}
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.26,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.44,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.65,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (0.99,\upb);
\end{pgfonlayer}


% labels
\node[] at (0.32,0.49) {$\mathcal{S}_0$};

\end{tikzpicture}

==> electromechanics-article/Figures/meshing_thickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.65\textwidth]

% adjust bounding box since some control points are outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);
\coordinate (Spleft) at (0,0.54);
\coordinate (Spright) at (1,0.64);
\coordinate (Smleft) at (0,0.36);
\coordinate (Smright) at (1,0.46);

\coordinate (Sm1left) at (0,0.24);
\coordinate (Sm1right) at (1,0.34);
\coordinate (Sm2left) at (0,0.07);
\coordinate (Sm2right) at (1,0.17);
\coordinate (Sp1left) at (0,0.68);
\coordinate (Sp1right) at (1,0.78);
\coordinate (Sp2left) at (0,0.83);
\coordinate (Sp2right) at (1,0.93);

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, thick] (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright);
\draw[smooth, thick] (Smleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Smright);
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% membrane
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
% add white membrane below to hide mesh lines below
\begin{pgfonlayer}{bg1}
\begin{scope}
    \draw[smooth, fill=white,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
\end{pgfonlayer}

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.1, 0.5) -- +(-0.05,-0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.25, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed, dash phase=3pt, dash pattern= on \OnP off \OffP] (0.48, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(0.04,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.95, 0.5) -- +(-0.05,-0.5);
\end{pgfonlayer}

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.05, 0.5) -- +(0.05,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.3, 0.5) -- +(-0.03,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.49, 0.5) -- +(-0.04,0.5);
    %
    \draw[thick, dashed,dash phase=1pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(-0.05,0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.85, 0.5) -- +(0.04,0.5);
\end{pgfonlayer}


% labels
\node[] at (0.18,0.58) {$\mathcal{S}^+$};
\node[] at (0.2,0.27) {$\mathcal{S}^-$};
\draw (0.31,0.43) .. controls +(0.0,0.05) and +(-0.05,0) .. ++(0.06,0.19) node[anchor=west, outer sep  = 0, inner sep =0.2em] (nodeSp) {$\mathcal{S}_0$}; 

\end{tikzpicture}

==> electromechanics-article/Figures/thin_shell_setup.tex <==
\tikzset{>=latex}
%\begin{scaletikzpicturetowidth}{0.5\textwidth}
\begin{tikzpicture}[font=\small, x=0.8\linewidth, y=0.8\linewidth] % 0.47 for wrapfigure

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}


\def \h{0.07}

\begin{pgfonlayer}{background}
\coordinate (A) at (0,0.1); 
\coordinate (B) at (0.6,0.1); 
\coordinate (C) at (1,0.3); 
\coordinate (D) at (0.4,0.3); 
\coordinate (topcenter) at (0.55, 0.28);
\coordinate (bottomcenter) at (0.55, 0.109);
\coordinate (nustart) at (0.96, 0.3);

\draw[semithick] 
      (A) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (B)
      (B) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (C)
      %(C) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (D) % remove this line?
      %(D) -- (A)
      (A) -- ++(0,\h) coordinate (E)
      (B) -- ++(0,\h) coordinate (F)
      (C) -- ++(0,\h) coordinate (G)
      (D) -- ++(0,\h) coordinate (H);
      
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\filldraw[fill=white, semithick] 
      (E) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (F) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (G) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (H) .. controls +(-0.15, -0.1) and +(0.15, 0.1) .. (E);
      
      
\node [position=-7pt:7pt from A] (hnode) {$\delta$};
\node [position=-45pt:-5pt from topcenter] (ltop) {};
\node [position=20pt:15pt from B] (rbot) {};
\node [position=32pt:15.5pt from rbot] (rmid) {};
\node [position=42pt:2pt from A] (fmid) {};

% labels
\draw[] (ltop) .. controls +(-0.1,0) and +(0.1,-0.) .. ++(-0.2,0.08) node[anchor=east] (nodeSp) {$\mathcal{S}^+$};
\draw (rbot) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeSm) {$\mathcal{S}^-$}; 
\draw (rmid) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeS0) {$\mathcal{S}_0$}; 
\draw (fmid) .. controls +(-0.04,0) and +(0.04,0) .. +(-0.1, -0.1) node[anchor=east] (nodeSpar) {$\mathcal{S}_{||}$}; 
\node[position=80pt:32pt from A] (nodeM) {$\mathcal{M}$};
\node[position=-70pt:35pt from C] (nodeBp) {$\mathcal{B}^+$};
\node[position=-50pt:-20pt from B] (nodeBm) {$\mathcal{B}^-$};

% normal vectors
\draw[-{Stealth}, thick] (topcenter) -- ++(-0.01, 0.15);
\node [position=10pt:10pt from topcenter] (nplabel) {$\bar{\bm{n}}^+$};  
\draw[-{Stealth}, thick] (bottomcenter) -- ++(0.003, -0.08);
\node [position=15pt:-10pt from bottomcenter] (nmlabel) {$\bar{\bm{n}}^-$};  

% binormal
\draw[-{Stealth}, thick] (nustart) -- ++(0.15, 0.);
\node [position=30pt:10pt from nustart] (nulabel) {$\bm{\nu}$};  

\draw[dashed] 
    ($(A)+(0.,\h/2)$) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. ($(B)+(0,\h/2)$)
    ($(B)+(0.,\h/2)$) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. ($(C)+(0.,\h/2)$);
\end{pgfonlayer}



\end{tikzpicture}
%\end{scaletikzpicturetowidth}

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/S0_parametrization.tex <==
\begin{tikzpicture}[font=\small, x=0.8\linewidth, y=0.8\linewidth] % 0.4 for wrapfig
% coordinate system
\node(CScenter) at (0.33,0)  {};
\draw[semithick,->] (CScenter.center) -- +(0,0.6) coordinate (ez);
\draw[semithick,->] (CScenter.center) -- +(2/3,0) coordinate (ey);
\draw[semithick,->] (CScenter.center) -- +(-.5/3,-.5/3) coordinate (ex);

\coordinate (A) at (0.1,0.2); 
\coordinate (B) at (0.7,0.2); 
\coordinate (C) at (1.1,0.4); 
\coordinate (D) at (0.5,0.4); 

% patch
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3] (0.2,0.15) coordinate (BL) .. controls +(0.05,0.1) and +(-0.05,-0.06) ..  +(0.3,0.3) .. controls +(0.3,0.05) and +(-0.3,-0.03) .. +(1,0.3)  .. controls +(-0.15,-0.1) and +(0.2,0.15) .. +(0.7,0)  .. controls +(-0.3,0.1) and +(0.33,-0.033) .. (BL) ;
\end{scope}

% coordinate lines
\draw[dotted, semithick] (0.28,0.25) .. controls +(0.1,-0.05) and +(-0.1,-0.05) .. (0.7,0.3) coordinate (midcross) .. controls +(0.1,0.05) and +(-0.1,0) .. (1.09,0.35);
\draw[dotted, semithick] (0.6,0.18) .. controls +(0.1,0.08) and +(-0.01,-0.03) .. (0.7,0.3) .. controls +(0.01,0.03) and +(0.05,-0.05) .. (0.65,0.47);  

% % a_1
% \draw[->,>=stealth] (1.7,1) -- +(0.25,0.25);
% % a_2
% \draw[->,>=stealth] (1.7,1) -- +(-0.2,0.4);

% % x-vector
 \draw[->,>=stealth, dashed, thick,shorten <=3] (0.5396,0.17) -- (0.7,0.3);
 \draw[thick] (CScenter.center) -- (0.5396,0.17);

% % labels
\node[] at (1,0.4) {$\mathcal{S}_0$};
\node[] at (0.41,0.28) {$\xi^1$};
\node[] at (0.63,0.41) {$\xi^2$};
% \node[] at (1.7,1.4) {$\bm{a}_1$};
% \node[] at (2.15,1.2) {$\bm{a}_2$};
\node[position=15pt:0pt from ex.east] (nodeex) {$\bm{e}_x$};
\node[position=0pt:-10pt from ey] (nodeey) {$\bm{e}_y$};
\node[position=-10pt:0pt from ez] (nodeez) {$\bm{e}_z$};
\node[] at (0.48,0.06) {$\hat{\bm{x}}_0$};


\end{tikzpicture}

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/Stressvector_bargi_basis.tex <==
\begin{tikzpicture}[font=\small, x=0.4\textwidth, y=0.4\textwidth]

% common nodes for orientation
\node (topright) at (0.79,1) {};
\node (topright) at (0.0,0) {};

% layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{midlayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,midlayer,foreground}


% bottom surface coordinates
\coordinate (A) at (0.3,0); 
\coordinate (B) at (0.6,0.025); 
\coordinate (C) at (0.487,0.0923); 
\coordinate (D) at (0.1636,0.0692); 


% top surface coordinates
\coordinate (E) at (0.0441,0.5287); 
\coordinate (F) at (0.6357,0.5056); 
\coordinate (G) at (0.7490,0.6566); 
\coordinate (H) at (0.191,0.6839); 

\begin{pgfonlayer}{foreground}

% lower surface
\draw[semithick] (A) -- (B); 

% top surface
\draw[semithick] (E) -- (F) -- (G) -- (H) -- (E);

% front surface
\draw[semithick] (A) -- (B) -- (F) -- (E) -- (A);

% basis vector
\draw[semithick, ->] (0.4, 0.3) -- +(0.02, -0.075);
\node[] at (0.47,0.28) {$\bm{g}^\alpha$}; 


\end{pgfonlayer}

\begin{pgfonlayer}{midlayer}

% shading top surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -90] (E) -- (F) -- (G) -- (H) -- (E);

% shading front surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -45] (A) -- (B) -- (F) -- (E) -- (A);

\end{pgfonlayer}


\begin{pgfonlayer}{background}

% right surface
\draw[semithick,fill = gray] (G) -- (F) -- (B) -- (C) -- (G);

% left surface
\draw[semithick, fill=white] (A) -- (E) -- (H) -- (D) -- (A);


\end{pgfonlayer}

\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[font=\small, x=0.15\textwidth, y=0.4\textwidth]
% common nodes for orientation
\node (topright) at (1,1) {};
\node (topright) at (0,0) {};

\draw[semithick, ->] (0.1,0.4) .. controls +(0.2,0.05) and +(-0.2,0.05) .. +(0.8,0);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[font=\small, x=0.4\textwidth, y=0.4\textwidth]

% common nodes for orientation
\node (topright) at (0.79,1) {};
\node (topright) at (0.0,0) {};

% layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{midlayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,midlayer,foreground}


% bottom surface coordinates
\coordinate (A) at (0.3,0); 
\coordinate (B) at (0.6,0.025); 
\coordinate (C) at (0.487,0.0923); 
\coordinate (D) at (0.1636,0.0692); 


% top surface coordinates
\coordinate (E) at (0.3,0.55); 
\coordinate (F) at (0.6,0.575); 
\coordinate (G) at (0.487,0.6423); 
\coordinate (H) at (0.1636,0.6192); 

\begin{pgfonlayer}{foreground}

% lower surface
\draw[semithick] (A) -- (B); 

% top surface
\draw[semithick] (E) -- (F) -- (G) -- (H) -- (E);

% front surface
\draw[semithick] (A) -- (B) -- (F) -- (E) -- (A);

% basis vector
\draw[semithick, ->] (0.45, 0.275) -- +(0.1, -0.065);
\node[] at (0.4,0.28) {$\bm{l}^\alpha$}; 


\end{pgfonlayer}

\begin{pgfonlayer}{midlayer}

% shading top surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -90] (E) -- (F) -- (G) -- (H) -- (E);

% shading front surface
\shade[left color = lightgray,
      right color = white,
      shading angle = -45] (A) -- (B) -- (F) -- (E) -- (A);

\end{pgfonlayer}


\begin{pgfonlayer}{background}

% right surface
\draw[semithick,fill = gray] (G) -- (F) -- (B) -- (C) -- (G);

% left surface
\draw[semithick, fill=white] (A) -- (E) -- (H) -- (D) -- (A);


\end{pgfonlayer}

\end{tikzpicture}

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/Tk_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0, 0, 0.901}%
\definecolor{mycolor2}{rgb}{0.901, 0.364, 0.090}%
\definecolor{mycolor3}{rgb}{0.160, 0.6, 0.031}%
%
%
\begin{tikzpicture}[font=\small]
%
\begin{axis}[%
width=0.35\textwidth,
height=0.2765\textwidth,
at={(0.in,0.4in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\Theta$},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:-0.3,0.9)},anchor=north},
clip       = false,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	1\\
-0.95959595959596	1\\
-0.939393939393939	1\\
-0.919191919191919	1\\
-0.898989898989899	1\\
-0.878787878787879	1\\
-0.858585858585859	1\\
-0.838383838383838	1\\
-0.818181818181818	1\\
-0.797979797979798	1\\
-0.777777777777778	1\\
-0.757575757575758	1\\
-0.737373737373737	1\\
-0.717171717171717	1\\
-0.696969696969697	1\\
-0.676767676767677	1\\
-0.656565656565657	1\\
-0.636363636363636	1\\
-0.616161616161616	1\\
-0.595959595959596	1\\
-0.575757575757576	1\\
-0.555555555555556	1\\
-0.535353535353535	1\\
-0.515151515151515	1\\
-0.494949494949495	1\\
-0.474747474747475	1\\
-0.454545454545455	1\\
-0.434343434343434	1\\
-0.414141414141414	1\\
-0.393939393939394	1\\
-0.373737373737374	1\\
-0.353535353535353	1\\
-0.333333333333333	1\\
-0.313131313131313	1\\
-0.292929292929293	1\\
-0.272727272727273	1\\
-0.252525252525252	1\\
-0.232323232323232	1\\
-0.212121212121212	1\\
-0.191919191919192	1\\
-0.171717171717172	1\\
-0.151515151515151	1\\
-0.131313131313131	1\\
-0.111111111111111	1\\
-0.0909090909090909	1\\
-0.0707070707070707	1\\
-0.0505050505050505	1\\
-0.0303030303030303	1\\
-0.0101010101010101	1\\
0.0101010101010102	1\\
0.0303030303030303	1\\
0.0505050505050506	1\\
0.0707070707070707	1\\
0.0909090909090908	1\\
0.111111111111111	1\\
0.131313131313131	1\\
0.151515151515152	1\\
0.171717171717172	1\\
0.191919191919192	1\\
0.212121212121212	1\\
0.232323232323232	1\\
0.252525252525253	1\\
0.272727272727273	1\\
0.292929292929293	1\\
0.313131313131313	1\\
0.333333333333333	1\\
0.353535353535354	1\\
0.373737373737374	1\\
0.393939393939394	1\\
0.414141414141414	1\\
0.434343434343434	1\\
0.454545454545455	1\\
0.474747474747475	1\\
0.494949494949495	1\\
0.515151515151515	1\\
0.535353535353535	1\\
0.555555555555556	1\\
0.575757575757576	1\\
0.595959595959596	1\\
0.616161616161616	1\\
0.636363636363636	1\\
0.656565656565657	1\\
0.676767676767677	1\\
0.696969696969697	1\\
0.717171717171717	1\\
0.737373737373737	1\\
0.757575757575758	1\\
0.777777777777778	1\\
0.797979797979798	1\\
0.818181818181818	1\\
0.838383838383838	1\\
0.858585858585859	1\\
0.878787878787879	1\\
0.898989898989899	1\\
0.919191919191919	1\\
0.939393939393939	1\\
0.95959595959596	1\\
0.97979797979798	1\\
1	1\\
};
\addlegendentry{$\ChebTR{0}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
-0.97979797979798	-0.97979797979798\\
-0.95959595959596	-0.95959595959596\\
-0.939393939393939	-0.939393939393939\\
-0.919191919191919	-0.919191919191919\\
-0.898989898989899	-0.898989898989899\\
-0.878787878787879	-0.878787878787879\\
-0.858585858585859	-0.858585858585859\\
-0.838383838383838	-0.838383838383838\\
-0.818181818181818	-0.818181818181818\\
-0.797979797979798	-0.797979797979798\\
-0.777777777777778	-0.777777777777778\\
-0.757575757575758	-0.757575757575758\\
-0.737373737373737	-0.737373737373737\\
-0.717171717171717	-0.717171717171717\\
-0.696969696969697	-0.696969696969697\\
-0.676767676767677	-0.676767676767677\\
-0.656565656565657	-0.656565656565657\\
-0.636363636363636	-0.636363636363636\\
-0.616161616161616	-0.616161616161616\\
-0.595959595959596	-0.595959595959596\\
-0.575757575757576	-0.575757575757576\\
-0.555555555555556	-0.555555555555556\\
-0.535353535353535	-0.535353535353535\\
-0.515151515151515	-0.515151515151515\\
-0.494949494949495	-0.494949494949495\\
-0.474747474747475	-0.474747474747475\\
-0.454545454545455	-0.454545454545455\\
-0.434343434343434	-0.434343434343434\\
-0.414141414141414	-0.414141414141414\\
-0.393939393939394	-0.393939393939394\\
-0.373737373737374	-0.373737373737374\\
-0.353535353535353	-0.353535353535353\\
-0.333333333333333	-0.333333333333333\\
-0.313131313131313	-0.313131313131313\\
-0.292929292929293	-0.292929292929293\\
-0.272727272727273	-0.272727272727273\\
-0.252525252525252	-0.252525252525252\\
-0.232323232323232	-0.232323232323232\\
-0.212121212121212	-0.212121212121212\\
-0.191919191919192	-0.191919191919192\\
-0.171717171717172	-0.171717171717172\\
-0.151515151515151	-0.151515151515151\\
-0.131313131313131	-0.131313131313131\\
-0.111111111111111	-0.111111111111111\\
-0.0909090909090909	-0.0909090909090909\\
-0.0707070707070707	-0.0707070707070707\\
-0.0505050505050505	-0.0505050505050505\\
-0.0303030303030303	-0.0303030303030303\\
-0.0101010101010101	-0.0101010101010101\\
0.0101010101010102	0.0101010101010102\\
0.0303030303030303	0.0303030303030303\\
0.0505050505050506	0.0505050505050506\\
0.0707070707070707	0.0707070707070707\\
0.0909090909090908	0.0909090909090908\\
0.111111111111111	0.111111111111111\\
0.131313131313131	0.131313131313131\\
0.151515151515152	0.151515151515152\\
0.171717171717172	0.171717171717172\\
0.191919191919192	0.191919191919192\\
0.212121212121212	0.212121212121212\\
0.232323232323232	0.232323232323232\\
0.252525252525253	0.252525252525253\\
0.272727272727273	0.272727272727273\\
0.292929292929293	0.292929292929293\\
0.313131313131313	0.313131313131313\\
0.333333333333333	0.333333333333333\\
0.353535353535354	0.353535353535354\\
0.373737373737374	0.373737373737374\\
0.393939393939394	0.393939393939394\\
0.414141414141414	0.414141414141414\\
0.434343434343434	0.434343434343434\\
0.454545454545455	0.454545454545455\\
0.474747474747475	0.474747474747475\\
0.494949494949495	0.494949494949495\\
0.515151515151515	0.515151515151515\\
0.535353535353535	0.535353535353535\\
0.555555555555556	0.555555555555556\\
0.575757575757576	0.575757575757576\\
0.595959595959596	0.595959595959596\\
0.616161616161616	0.616161616161616\\
0.636363636363636	0.636363636363636\\
0.656565656565657	0.656565656565657\\
0.676767676767677	0.676767676767677\\
0.696969696969697	0.696969696969697\\
0.717171717171717	0.717171717171717\\
0.737373737373737	0.737373737373737\\
0.757575757575758	0.757575757575758\\
0.777777777777778	0.777777777777778\\
0.797979797979798	0.797979797979798\\
0.818181818181818	0.818181818181818\\
0.838383838383838	0.838383838383838\\
0.858585858585859	0.858585858585859\\
0.878787878787879	0.878787878787879\\
0.898989898989899	0.898989898989899\\
0.919191919191919	0.919191919191919\\
0.939393939393939	0.939393939393939\\
0.95959595959596	0.95959595959596\\
0.97979797979798	0.97979797979798\\
1	1\\
};%
\addlegendentry{$\ChebTR{1}$}
%
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	0.920008162432405\\
-0.95959595959596	0.841648811345781\\
-0.939393939393939	0.764921946740129\\
-0.919191919191919	0.689827568615448\\
-0.898989898989899	0.616365676971738\\
-0.878787878787879	0.544536271808999\\
-0.858585858585859	0.474339353127232\\
-0.838383838383838	0.405774920926436\\
-0.818181818181818	0.338842975206611\\
-0.797979797979798	0.273543515967758\\
-0.777777777777778	0.209876543209877\\
-0.757575757575758	0.147842056932966\\
-0.737373737373737	0.0874400571370268\\
-0.717171717171717	0.0286705438220589\\
-0.696969696969697	-0.0284664830119374\\
-0.676767676767677	-0.083971023364963\\
-0.656565656565657	-0.137843077237017\\
-0.636363636363636	-0.190082644628099\\
-0.616161616161616	-0.24068972553821\\
-0.595959595959596	-0.28966431996735\\
-0.575757575757576	-0.337006427915519\\
-0.555555555555556	-0.382716049382716\\
-0.535353535353535	-0.426793184368942\\
-0.515151515151515	-0.469237832874197\\
-0.494949494949495	-0.51004999489848\\
-0.474747474747475	-0.549229670441792\\
-0.454545454545455	-0.586776859504132\\
-0.434343434343434	-0.622691562085501\\
-0.414141414141414	-0.656973778185899\\
-0.393939393939394	-0.689623507805326\\
-0.373737373737374	-0.720640750943781\\
-0.353535353535353	-0.750025507601265\\
-0.333333333333333	-0.777777777777778\\
-0.313131313131313	-0.803897561473319\\
-0.292929292929293	-0.828384858687889\\
-0.272727272727273	-0.851239669421488\\
-0.252525252525252	-0.872461993674115\\
-0.232323232323232	-0.892051831445771\\
-0.212121212121212	-0.910009182736455\\
-0.191919191919192	-0.926334047546169\\
-0.171717171717172	-0.941026425874911\\
-0.151515151515151	-0.954086317722681\\
-0.131313131313131	-0.965513723089481\\
-0.111111111111111	-0.975308641975309\\
-0.0909090909090909	-0.983471074380165\\
-0.0707070707070707	-0.990001020304051\\
-0.0505050505050505	-0.994898479746965\\
-0.0303030303030303	-0.998163452708907\\
-0.0101010101010101	-0.999795939189879\\
0.0101010101010102	-0.999795939189879\\
0.0303030303030303	-0.998163452708907\\
0.0505050505050506	-0.994898479746965\\
0.0707070707070707	-0.990001020304051\\
0.0909090909090908	-0.983471074380165\\
0.111111111111111	-0.975308641975309\\
0.131313131313131	-0.965513723089481\\
0.151515151515152	-0.954086317722681\\
0.171717171717172	-0.941026425874911\\
0.191919191919192	-0.926334047546169\\
0.212121212121212	-0.910009182736455\\
0.232323232323232	-0.892051831445771\\
0.252525252525253	-0.872461993674115\\
0.272727272727273	-0.851239669421488\\
0.292929292929293	-0.828384858687889\\
0.313131313131313	-0.803897561473319\\
0.333333333333333	-0.777777777777778\\
0.353535353535354	-0.750025507601265\\
0.373737373737374	-0.720640750943781\\
0.393939393939394	-0.689623507805326\\
0.414141414141414	-0.656973778185899\\
0.434343434343434	-0.622691562085502\\
0.454545454545455	-0.586776859504132\\
0.474747474747475	-0.549229670441792\\
0.494949494949495	-0.51004999489848\\
0.515151515151515	-0.469237832874197\\
0.535353535353535	-0.426793184368942\\
0.555555555555556	-0.382716049382716\\
0.575757575757576	-0.337006427915519\\
0.595959595959596	-0.28966431996735\\
0.616161616161616	-0.24068972553821\\
0.636363636363636	-0.190082644628099\\
0.656565656565657	-0.137843077237017\\
0.676767676767677	-0.083971023364963\\
0.696969696969697	-0.0284664830119374\\
0.717171717171717	0.0286705438220589\\
0.737373737373737	0.0874400571370271\\
0.757575757575758	0.147842056932966\\
0.777777777777778	0.209876543209876\\
0.797979797979798	0.273543515967758\\
0.818181818181818	0.338842975206611\\
0.838383838383838	0.405774920926436\\
0.858585858585859	0.474339353127232\\
0.878787878787879	0.544536271808999\\
0.898989898989899	0.616365676971738\\
0.919191919191919	0.689827568615447\\
0.939393939393939	0.764921946740129\\
0.95959595959596	0.841648811345781\\
0.97979797979798	0.920008162432405\\
1	1\\
};
\addlegendentry{$\ChebTR{2}$}
%
\end{axis}%
\end{tikzpicture}%

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/meshing_nothickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.8\textwidth]

% adjust bounding box since some control points might be outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);

\coordinate (Sm1left) at (0,0.33);
\coordinate (Sm1right) at (1,0.43);
\coordinate (Sm2left) at (0,0.16);
\coordinate (Sm2right) at (1,0.26);
\coordinate (Sp1left) at (0,0.59);
\coordinate (Sp1right) at (1,0.69);
\coordinate (Sp2left) at (0,0.74);
\coordinate (Sp2right) at (1,0.84);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% mesh points
\coordinate (mesh1) at (0.1, 0.42);
\coordinate (mesh2) at (0.25, 0.42);
\coordinate (mesh3) at (0.48, 0.49);
\coordinate (mesh4) at (0.7, 0.57);
\coordinate (mesh5) at (0.95, 0.565);
\newcommand\lowb{0.09}
\newcommand\upb{0.91}

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);

\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.32,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.55,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.74,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (1,\lowb);

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg1}
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.26,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.44,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.65,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (0.99,\upb);
\end{pgfonlayer}


% labels
\node[] at (0.32,0.49) {$\mathcal{S}_0$};

\end{tikzpicture}

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/meshing_thickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.65\textwidth]

% adjust bounding box since some control points are outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);
\coordinate (Spleft) at (0,0.54);
\coordinate (Spright) at (1,0.64);
\coordinate (Smleft) at (0,0.36);
\coordinate (Smright) at (1,0.46);

\coordinate (Sm1left) at (0,0.24);
\coordinate (Sm1right) at (1,0.34);
\coordinate (Sm2left) at (0,0.07);
\coordinate (Sm2right) at (1,0.17);
\coordinate (Sp1left) at (0,0.68);
\coordinate (Sp1right) at (1,0.78);
\coordinate (Sp2left) at (0,0.83);
\coordinate (Sp2right) at (1,0.93);

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, thick] (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright);
\draw[smooth, thick] (Smleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Smright);
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% membrane
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
% add white membrane below to hide mesh lines below
\begin{pgfonlayer}{bg1}
\begin{scope}
    \draw[smooth, fill=white,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
\end{pgfonlayer}

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.1, 0.5) -- +(-0.05,-0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.25, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed, dash phase=3pt, dash pattern= on \OnP off \OffP] (0.48, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(0.04,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.95, 0.5) -- +(-0.05,-0.5);
\end{pgfonlayer}

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.05, 0.5) -- +(0.05,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.3, 0.5) -- +(-0.03,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.49, 0.5) -- +(-0.04,0.5);
    %
    \draw[thick, dashed,dash phase=1pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(-0.05,0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.85, 0.5) -- +(0.04,0.5);
\end{pgfonlayer}


% labels
\node[] at (0.18,0.58) {$\mathcal{S}^+$};
\node[] at (0.2,0.27) {$\mathcal{S}^-$};
\draw (0.31,0.43) .. controls +(0.0,0.05) and +(-0.05,0) .. ++(0.06,0.19) node[anchor=west, outer sep  = 0, inner sep =0.2em] (nodeSp) {$\mathcal{S}_0$}; 

\end{tikzpicture}

==> rcvzcfpwqmqwqvjcbskynkcjqcpkcmvr/electromechanics-article/Figures/thin_shell_setup.tex <==
\tikzset{>=latex}
%\begin{scaletikzpicturetowidth}{0.5\textwidth}
\begin{tikzpicture}[font=\small, x=0.8\linewidth, y=0.8\linewidth] % 0.47 for wrapfigure

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}


\def \h{0.07}

\begin{pgfonlayer}{background}
\coordinate (A) at (0,0.1); 
\coordinate (B) at (0.6,0.1); 
\coordinate (C) at (1,0.3); 
\coordinate (D) at (0.4,0.3); 
\coordinate (topcenter) at (0.55, 0.28);
\coordinate (bottomcenter) at (0.55, 0.109);
\coordinate (nustart) at (0.96, 0.3);

\draw[semithick] 
      (A) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (B)
      (B) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (C)
      %(C) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (D) % remove this line?
      %(D) -- (A)
      (A) -- ++(0,\h) coordinate (E)
      (B) -- ++(0,\h) coordinate (F)
      (C) -- ++(0,\h) coordinate (G)
      (D) -- ++(0,\h) coordinate (H);
      
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\filldraw[fill=white, semithick] 
      (E) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (F) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (G) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (H) .. controls +(-0.15, -0.1) and +(0.15, 0.1) .. (E);
      
      
\node [position=-7pt:7pt from A] (hnode) {$\delta$};
\node [position=-45pt:-5pt from topcenter] (ltop) {};
\node [position=20pt:15pt from B] (rbot) {};
\node [position=32pt:15.5pt from rbot] (rmid) {};
\node [position=42pt:2pt from A] (fmid) {};

% labels
\draw[] (ltop) .. controls +(-0.1,0) and +(0.1,-0.) .. ++(-0.2,0.08) node[anchor=east] (nodeSp) {$\mathcal{S}^+$};
\draw (rbot) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeSm) {$\mathcal{S}^-$}; 
\draw (rmid) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeS0) {$\mathcal{S}_0$}; 
\draw (fmid) .. controls +(-0.04,0) and +(0.04,0) .. +(-0.1, -0.1) node[anchor=east] (nodeSpar) {$\mathcal{S}_{||}$}; 
\node[position=80pt:32pt from A] (nodeM) {$\mathcal{M}$};
\node[position=-70pt:35pt from C] (nodeBp) {$\mathcal{B}^+$};
\node[position=-50pt:-20pt from B] (nodeBm) {$\mathcal{B}^-$};

% normal vectors
\draw[-{Stealth}, thick] (topcenter) -- ++(-0.01, 0.15);
\node [position=10pt:10pt from topcenter] (nplabel) {$\bar{\bm{n}}^+$};  
\draw[-{Stealth}, thick] (bottomcenter) -- ++(0.003, -0.08);
\node [position=15pt:-10pt from bottomcenter] (nmlabel) {$\bar{\bm{n}}^-$};  

% binormal
\draw[-{Stealth}, thick] (nustart) -- ++(0.15, 0.);
\node [position=30pt:10pt from nustart] (nulabel) {$\bm{\nu}$};  

\draw[dashed] 
    ($(A)+(0.,\h/2)$) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. ($(B)+(0,\h/2)$)
    ($(B)+(0.,\h/2)$) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. ($(C)+(0.,\h/2)$);
\end{pgfonlayer}



\end{tikzpicture}
%\end{scaletikzpicturetowidth}
